Smooth complex projective rational surfaces with infinitely many real forms

We construct a smooth complex projective rational surface with infinitely many mutually non-isomorphic real forms. This gives the first definite answer to a long standing open question if a smooth complex projective rational surface has only finitely many non-isomorphic real forms or not.

==> (inline-ps-0) <==
 newpath
			                -94 -144 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-1) <==
 newpath
			                -94 -108 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-2) <==
 newpath
			                -94 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-3) <==
 newpath
			                -94 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-4) <==
 newpath
			                -59 -144 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-5) <==
 newpath
			                -59 -108 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-6) <==
 newpath
			                -59 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-7) <==
 newpath
			                -59 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-8) <==
 newpath
			                -23 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-9) <==
 newpath
			                -23 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-10) <==
 newpath
			                -23 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-11) <==
 newpath
			                -23 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-12) <==
 newpath
			                13 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-13) <==
 newpath
			                13 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-14) <==
 newpath
			                13 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-15) <==
 newpath
			                13 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-16) <==
 newpath
			                122 -144 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-17) <==
 newpath
			                122 -108 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-18) <==
 newpath
			                122 -72 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-19) <==
 newpath
			                122 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-20) <==
 newpath
			                157 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-21) <==
 newpath
			                157 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-22) <==
 newpath
			                157 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-23) <==
 newpath
			                157 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-24) <==
 newpath
			                193 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-25) <==
 newpath
			                193 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-26) <==
 newpath
			                193 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-27) <==
 newpath
			                193 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-28) <==
 newpath
			                229 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-29) <==
 newpath
			                229 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-30) <==
 newpath
			                229 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-31) <==
 newpath
			                229 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke
